Online Team Formation under Different Synergies

Team formation is ubiquitous in many sectors: education, labor markets, sports, etc. A team's success depends on its members' latent types, which are not directly observable but can be (partially) inferred from past performances. From the viewpoint of a principal trying to select teams, this leads to a natural exploration-exploitation trade-off: retain successful teams that are discovered early, or reassign agents to learn more about their types? We study a natural model for online team formation, where a principal repeatedly partitions a group of agents into teams. Agents have binary latent types, each team comprises two members, and a team's performance is a symmetric function of its members' types. Over multiple rounds, the principal selects matchings over agents and incurs regret equal to the deficit in the number of successful teams versus the optimal matching for the given function. Our work provides a complete characterization of the regret landscape for all symmetric functions of two binary inputs. In particular, we develop team-selection policies that, despite being agnostic of model parameters, achieve optimal or near-optimal regret against an adaptive adversary.

==> (inline-0) <==
\begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (7) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (9) (4) -- (5) (5) -- (6) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{1,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (6) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (8) (4) -- (5) (4) -- (7) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (7) (1) -- (2) (1) -- (3) (2) -- (3) (3) -- (4) (4) -- (5) (4) -- (8) (5) -- (6) (6) -- (7) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,3,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (8) (3) -- (4) (3) -- (7) (4) -- (5) (4) -- (6) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (7) (1) -- (2) (1) -- (8) (2) -- (3) (2) -- (5) (3) -- (6) (4) -- (5) (4) -- (9) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (4) (3) -- (6) (4) -- (5) (5) -- (6) (5) -- (7) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (4) (1) -- (2) (1) -- (6) (2) -- (3) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (9) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (8) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (7) (4) -- (5) (4) -- (7) (5) -- (6) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (8) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (7) (4) -- (5) (4) -- (9) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (1) -- (9) (2) -- (3) (2) -- (7) (3) -- (8) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (8) (3) -- (4) (3) -- (9) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (9) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (6) (1) -- (2) (1) -- (7) (2) -- (3) (3) -- (4) (4) -- (5) (4) -- (9) (5) -- (8) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (3) (2) -- (3) (4) -- (5) (6) -- (7) (6) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,5,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (7) (3) -- (4) (3) -- (8) (4) -- (5) (4) -- (6) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (7) (1) -- (2) (1) -- (9) (2) -- (3) (3) -- (4) (4) -- (5) (5) -- (6) (5) -- (7) (6) -- (7) (6) -- (8) (8) -- (9) ;

            \foreach\x in{0,3,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (6) (4) -- (5) (4) -- (9) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (6) -- (7) (6) -- (8) (6) -- (9) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (7) (2) -- (3) (3) -- (4) (4) -- (5) (5) -- (8) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,4,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,7,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (4) (3) -- (9) (4) -- (5) (5) -- (6) (5) -- (7) (6) -- (7) (6) -- (8) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (4) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (5) (4) -- (5) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,5,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (9) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (4) (4) -- (5) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,5,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (1) -- (8) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (9) (4) -- (5) (4) -- (7) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (1) -- (2) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (9) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (7) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (9) (3) -- (4) (4) -- (5) (4) -- (8) (5) -- (6) (5) -- (7) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (4) -- (8) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (7) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (9) (3) -- (4) (3) -- (5) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (7) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (6) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (6) (3) -- (4) (4) -- (5) (5) -- (8) (6) -- (7) (6) -- (9) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (9) (4) -- (5) (4) -- (8) (5) -- (7) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (3) (2) -- (3) (4) -- (5) (4) -- (6) (5) -- (8) (6) -- (7) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,4,7,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,5,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (4) (2) -- (3) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (8) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (7) (4) -- (5) (4) -- (7) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (8) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (9) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (0) -- (8) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (5) (4) -- (5) (4) -- (9) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{1,3,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (7) (1) -- (2) (2) -- (3) (3) -- (4) (3) -- (9) (4) -- (5) (4) -- (8) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (9) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (5) (1) -- (2) (1) -- (8) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (6) (4) -- (5) (6) -- (7) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
        \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (0) -- (9) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (7) (3) -- (4) (3) -- (8) (4) -- (5) (4) -- (6) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (7) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (9) (3) -- (4) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (5) (1) -- (2) (1) -- (7) (2) -- (3) (3) -- (4) (3) -- (8) (4) -- (5) (4) -- (6) (5) -- (9) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,3,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (9) (4) -- (5) (4) -- (6) (4) -- (7) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (6) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (9) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (4) -- (7) (5) -- (6) (6) -- (7) (6) -- (8) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (9) (4) -- (5) (4) -- (8) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (9) (6) -- (7) (6) -- (8) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,4,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{2,4,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (7) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (6) (3) -- (4) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (7) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (5) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (5) (2) -- (3) (3) -- (4) (4) -- (5) (4) -- (8) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (4) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (5) (3) -- (7) (4) -- (5) (6) -- (7) (6) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (0) -- (9) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (8) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (1) -- (2) (2) -- (3) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (8) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (1) -- (9) (2) -- (3) (2) -- (8) (3) -- (5) (4) -- (5) (4) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (6) (6) -- (7) (6) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (8) (3) -- (4) (3) -- (5) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,5,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (4) -- (9) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (4) (2) -- (3) (2) -- (6) (3) -- (7) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (9) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (5) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (7) (3) -- (4) (3) -- (6) (4) -- (5) (5) -- (9) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (9) (2) -- (3) (3) -- (8) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,4,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (8) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (6) (4) -- (5) (4) -- (8) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (7) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (9) (3) -- (4) (3) -- (5) (4) -- (5) (4) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (1) -- (8) (2) -- (3) (4) -- (5) (6) -- (7) (6) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (1) -- (8) (2) -- (3) (3) -- (4) (4) -- (5) (4) -- (6) (6) -- (7) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (7) (1) -- (2) (1) -- (6) (2) -- (3) (3) -- (4) (3) -- (9) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,3,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (2) -- (3) (3) -- (4) (3) -- (8) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (4) -- (9) (5) -- (6) (5) -- (8) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (7) (1) -- (2) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (9) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (6) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (9) (4) -- (5) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (5) (1) -- (2) (1) -- (9) (2) -- (3) (3) -- (4) (3) -- (5) (4) -- (5) (4) -- (6) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,3,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (9) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (4) -- (8) (5) -- (6) (6) -- (7) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (4) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (4) (2) -- (3) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (9) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (8) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (9) (3) -- (4) (3) -- (6) (4) -- (5) (4) -- (7) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,7,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (9) (1) -- (2) (1) -- (8) (2) -- (3) (2) -- (5) (3) -- (4) (3) -- (7) (4) -- (5) (4) -- (9) (5) -- (6) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (1) -- (2) (2) -- (3) (2) -- (9) (3) -- (4) (4) -- (5) (5) -- (8) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (6) (0) -- (7) (1) -- (2) (1) -- (5) (2) -- (3) (2) -- (4) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,5,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,5,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (5) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (4) (3) -- (4) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (9) (1) -- (2) (1) -- (3) (2) -- (3) (2) -- (6) (3) -- (4) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (8) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,3,5,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (7) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (6) (3) -- (4) (3) -- (7) (4) -- (5) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (3) -- (4) (3) -- (5) (4) -- (5) (6) -- (7) (6) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,3,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (7) (3) -- (4) (4) -- (5) (4) -- (7) (5) -- (6) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (3) -- (4) (3) -- (5) (4) -- (5) (4) -- (8) (5) -- (6) (6) -- (7) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,3,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{2,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (6) -- (7) (6) -- (8) (6) -- (9) (7) -- (8) (7) -- (9) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (2) -- (3) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (9) (1) -- (2) (1) -- (6) (2) -- (3) (2) -- (9) (3) -- (4) (4) -- (5) (4) -- (7) (5) -- (6) (5) -- (8) (6) -- (7) (7) -- (8) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (3) (2) -- (3) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,4,6,8}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,4,6,9}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (3) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (2) -- (5) (3) -- (4) (4) -- (5) (6) -- (7) (8) -- (9) ;

            \foreach\x in{0,2,4,6}{
              \node[inner sep=0pt,minimum size=4pt,fill=red,circle] (r\x) at (d.{36*\x-4}){};
            }

            \foreach\x in{0,2,4,7}{
              \node[inner sep=0pt,minimum size=4pt,fill=blue,circle] (b\x) at (d.{36*\x+4}){};
            }
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (4) (0) -- (5) (1) -- (2) (1) -- (7) (2) -- (3) (2) -- (9) (3) -- (4) (3) -- (5) (4) -- (5) (6) -- (7) (6) -- (9) (8) -- (9) ;
            \draw[ultra thick, blue] (6) -- (8) (7) -- (8);
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (2) (0) -- (5) (1) -- (2) (4) -- (5) (6) -- (7) (6) -- (8) (6) -- (9) (7) -- (8) (7) -- (9) (8) -- (9);
            \draw[ultra thick, blue] (1) -- (3) (2) -- (3) (3) -- (4);
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (1) (0) -- (5) (0) -- (6) (1) -- (2) (1) -- (5) (2) -- (4) (3) -- (4) (3) -- (8) (4) -- (5) (6) -- (7) (6) -- (9) (7) -- (8) (8) -- (9) ;
            \draw[ultra thick, blue] (2) -- (3) (7) -- (9);
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\begin{figure}[H]
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (2) (0) -- (5) (1) -- (2) (1) -- (4) (2) -- (3) (3) -- (4) (3) -- (5) (4) -- (5) (6) -- (7) (6) -- (8) (6) -- (9) (7) -- (8) (7) -- (9) (8) -- (9) ;
            \draw[ultra thick, blue] (0) -- (1);
        \end{tikzpicture}
    \end{minipage}
    \hspace{25pt}
    \begin{minipage}{0.16\textwidth}
        \begin{tikzpicture}
            \node[circle,minimum size=52pt] (c) {};
            \node[circle,minimum size=66pt] (d) {};
            \foreach\x in{0,...,9}{
              \node[inner sep=0pt,minimum size=5pt,draw,thick,circle] (\x) at (c.{36*\x}){};
            }
            \draw[thick] (0) -- (2) (0) -- (3) (1) -- (2) (1) -- (3) (2) -- (3) (4) -- (5) (4) -- (6) (4) -- (7) (5) -- (6) (5) -- (7) (6) -- (7) (8) -- (9) ;
            \draw[ultra thick, blue] (0) -- (1);
        \end{tikzpicture}

==> orplot.tex <==
\begin{tikzpicture}[scale=0.45]
    
        \draw[thick] (0,0) -- (15,0);
        \draw[thick] (0,0) -- (0,8.5);
        
        \foreach\x in {0,0.75,...,14.25} {
            \draw[black!30] (\x,0) -- (\x,8.5);
        }
        \foreach\y in {0,0.5,...,8} {
            \draw[black!30] (0,\y) -- (15,\y);
        }
    
        \node at (-0.25,-0.4) {\scriptsize 0};
        \node at (3.75,-0.4) {\scriptsize 0.25};
        \node at (7.5,-0.4) {\scriptsize 0.5};
        \node at (11.25,-0.4) {\scriptsize 0.75};
        \node at (15,-0.4) {\scriptsize 1};
        
        \node at (-0.5,2) {\scriptsize 0.1};
        \node at (-0.5,4) {\scriptsize 0.2};
        \node at (-0.5,6) {\scriptsize 0.3};
        \node at (-0.5,8) {\scriptsize 0.4};
        
        \node at (7.5, -1.5) { $\alpha$};
        \node at (-2.2,4.25) {\Large $\frac{\textrm{Regret}}{n}$};
        
        \draw[very thick, blue] (0,0) -- (7.5,8);
        \draw[very thick, blue] (7.5,8) -- (150/19,120/19);
        
        \draw[very thick, red] (0,0) -- (7.5,130/17);
        \draw[very thick, red] (7.5,60/8) -- (150/19,120/19);
        
        \draw[very thick, violet] (150/19,120/19) -- (90/11,60/11);
        \draw[very thick, violet] (90/11,60/11) -- (9,4);
        \draw[very thick, violet] (9,4) -- (15,0);
        
        \draw[thick, fill=white] (10,5.25) -- (10,7.75) -- (14.625,7.75) -- (14.625,5.25) -- cycle;
        \draw[very thick, blue] (10.375,7.25) -- (11.125,7.25);
        \node[blue] at (12.25,7.25) {\scriptsize $U^{\textsf{OR}}(\al)$};
        \draw[very thick, red] (10.375,6.5) -- (11.125,6.5);
        \node[red] at (12.25,6.5) {\scriptsize $L^{\textsf{OR}}(\al)$};
        \draw[very thick, violet] (10.375,5.75) -- (11.125,5.75);
        \node[violet] at (12.75,5.75) {\scriptsize $U^{\textsf{OR}} = L^{\textsf{OR}}$};
    \end{tikzpicture}

==> ringfig.tex <==
$\N=10 \:\:(m=5): \hspace{250pt}$ \\[8pt]

\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.29]
    \def\n{5}
   \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    \draw[very thick] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5);
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.29]
    \def\n{5}
   \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5);
    \draw[very thick] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b5.center) -- (b4.center) -- (a4.center) -- (a5.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.29]
    \def\n{5}
   \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b1);
    \draw[very thick] (a2) -- (b1) (a3) -- (a4) (a5) -- (a1) (b2) -- (b3) (b4) -- (b5);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b5.center) -- (b4.center) -- (a4.center) -- (a5.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.29]
    \def\n{5}
   \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b1);
    \draw[dashed] (a2) -- (b1) (a3) -- (a4) (a5) -- (a1) (b2) -- (b3) (b4) -- (b5);
    \draw[very thick] (b1) -- (b2) (a2) -- (a3) (b3) -- (a4) (b4) -- (a5) (b5) -- (a1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b5.center) -- (b4.center) -- (a4.center) -- (a5.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.29]
    \def\n{5}
   \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b1);
    \draw[dashed] (a2) -- (b1) (a3) -- (a4) (a5) -- (a1) (b2) -- (b3) (b4) -- (b5);
    \draw[dashed] (b1) -- (b2) (a2) -- (a3) (b3) -- (a4) (b4) -- (a5) (b5) -- (a1);
    \draw[very thick] (b2) -- (a3) (a4) -- (a5) (a1) -- (a2) (b3) -- (b4) (b5) -- (b1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b5.center) -- (b4.center) -- (a4.center) -- (a5.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}

\vspace{12pt}
$\N=10 \:\:(m=5): \hspace{250pt}$ \\[8pt]

\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}
    \def\n{6}
    \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    
    \draw[very thick] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5) (a6) -- (b6);
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}
    \def\n{6}
    \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5) (a6) -- (b6);
    \draw[very thick] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b6) (a6) -- (b1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b6.center) -- (b5.center) -- (a5.center) -- (a6.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}
    \def\n{6}
    \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5) (a6) -- (b6);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b6) (a6) -- (b1);
    \draw[very thick] (a1) -- (a2) (b2) -- (b3) (a3) -- (a4) (b4) -- (b5) (a5) -- (a6) (b6) -- (b1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b6.center) -- (b5.center) -- (a5.center) -- (a6.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}
    \def\n{6}
    \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5) (a6) -- (b6);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b6) (a6) -- (b1);
    \draw[dashed] (a1) -- (a2) (b2) -- (b3) (a3) -- (a4) (b4) -- (b5) (a5) -- (a6) (b6) -- (b1);
    \draw[very thick] (b1) -- (a2) (b2) -- (a3) (b3) -- (a4) (b4) -- (a5) (b5) -- (a6) (b6) -- (a1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b6.center) -- (b5.center) -- (a5.center) -- (a6.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
\hspace{12pt}
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}
    \def\n{6}
    \node[circle,minimum size=1.9cm] (a) {};
    \node[circle,minimum size=1 cm] (b) {};
    \foreach\x in{1,...,\n}{
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (a\x) at (a.{360/\n*\x}){};
      \node[inner sep=0pt,minimum size=0.175cm,fill,circle] (b\x) at (b.{360/\n*\x}){};
    }
    
    \draw[dashed] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (a4) -- (b4) (a5) -- (b5) (a6) -- (b6);
    \draw[dashed] (a1) -- (b2) (a2) -- (b3) (a3) -- (b4) (a4) -- (b5) (a5) -- (b6) (a6) -- (b1);
    \draw[dashed] (a1) -- (a2) (b2) -- (b3) (a3) -- (a4) (b4) -- (b5) (a5) -- (a6) (b6) -- (b1);
    \draw[dashed] (b1) -- (a2) (b2) -- (a3) (b3) -- (a4) (b4) -- (a5) (b5) -- (a6) (b6) -- (a1);
    \draw[very thick] (b1) -- (b2) (a2) -- (a3) (b3) -- (b4) (a4) -- (a5) (b5) -- (b6) (a6) -- (a1);
    
    \fill[blue, opacity=0.1] (b1.center) -- (b6.center) -- (b5.center) -- (a5.center) -- (a6.center) -- (a1.center) -- cycle;
\end{tikzpicture}
\end{minipage}
